Online exploration outside a convex obstacle

A watchman path is a path such that a direct line of sight exists between each point in some region and some point along the path. Here, we study the online watchman path problem outside a convex polygon, i.e., in $\mathbb{R}^2\setminus \Omega$, where $\Omega$ is a convex polygon that is not known in advance. We present an algorithm for the exploration of the region outside the polygon. We prove that the presented algorithms guarantees a $\approx 22.77$ competitive ratio compared to the optimal offline watchman path.

==> 3ratio.tex <==
%\documentclass[10pt]{article}
%\usepackage{pstricks-add}
%\pagestyle{empty}
%\begin{document}
\newrgbcolor{zzttqq}{0.6 0.2 0.}
\newrgbcolor{qqccqq}{0. 0.8 0.}
\psset{xunit=1.0cm,yunit=1.0cm,algebraic=true,dimen=middle,dotstyle=o,dotsize=3pt 0,linewidth=0.8pt,arrowsize=3pt 2,arrowinset=0.25}
\begin{pspicture*}(3.65,4.3)(10.3,6.7)
\pspolygon[linecolor=zzttqq,hatchcolor=zzttqq,fillstyle=dots*,hatchangle=45.0,hatchsep=0.1](3.92,5.46)(9.54,5.46)(9.54,5.85)
\psline[linecolor=zzttqq](3.92,5.46)(9.54,5.46)
\psline[linecolor=zzttqq](9.54,5.46)(9.54,5.85)
\psline[linecolor=zzttqq](9.54,5.85)(3.92,5.46)
\psline[linewidth=1.6pt](6.76,5.)(9.54,5.46)
\psline[linewidth=1.6pt](9.54,5.46)(9.54,5.85)
\psline[linewidth=1.6pt,linestyle=dashed,dash=1pt 1pt,linecolor=qqccqq](6.76,5.)(3.92,5.46)
\psline[linewidth=1.6pt,linestyle=dashed,dash=1pt 1pt,linecolor=qqccqq](3.92,5.46)(9.54,5.85)
\begin{scriptsize}
\psdots[dotstyle=*,linecolor=blue](9.54,5.85)
\rput[bl](9.62,5.96){\blue{$C$}}
\rput[bl](6.72,5.16){\zzttqq{$l_1$}}
\rput[bl](9.84,5.56){\zzttqq{$\varepsilon$}}
\rput[bl](7.1,6.16){\zzttqq{$l_2$}}
\psdots[dotstyle=*,linecolor=blue](6.76,5.)
\rput[bl](6.42,4.58){\blue{$Robot$}}
\rput[bl](8.42,4.74){$OPT$}
\rput[bl](5.24,5.88){\qqccqq{$Online$}}
\end{scriptsize}
\end{pspicture*}
%\end{document}
